Systematically and efficiently improving $k$-means initialization by pairwise-nearest-neighbor smoothing

We present a meta-method for initializing (seeding) the $k$-means clustering algorithm called PNN-smoothing. It consists in splitting a given dataset into $J$ random subsets, clustering each of them individually, and merging the resulting clusterings with the pairwise-nearest-neighbor (PNN) method. It is a meta-method in the sense that when clustering the individual subsets any seeding algorithm can be used. If the computational complexity of that seeding algorithm is linear in the size of the data $N$ and the number of clusters $k$, PNN-smoothing is also almost linear with an appropriate choice of $J$, and quite competitive in practice. We show empirically, using several existing seeding methods and testing on several synthetic and real datasets, that this procedure results in systematically better costs. In particular, our method of enhancing $k$-means++ seeding proves superior in both effectiveness and speed compared to the popular "greedy" $k$-means++ variant. Our implementation is publicly available at https://github.com/carlobaldassi/KMeansPNNSmoothing.jl.

==> (inline-0) <==
\begin{tabular}{llllll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}A3}{\footnotesize{} }{\tiny{}($\times10^{-3}$)} & \emph{\footnotesize{}Birch1}{\footnotesize{} }{\tiny{}($\times10^{-1}$)} & \emph{\footnotesize{}Birch2}{\footnotesize{} }{\tiny{}($\times10^{-1}$)} & \emph{\footnotesize{}Unbalance}{\footnotesize{} }{\tiny{}($\times10^{-3}$)} & \emph{\footnotesize{}Dim1024}{\footnotesize{} }{\tiny{}($\times10^{-3}$)}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$5.1\pm1.5$} & {\footnotesize{}$2.3\pm0.6$} & {\footnotesize{}$0.63\pm0.10$} & {\footnotesize{}$3.1\pm1.8$} & {\footnotesize{}$5.5\pm1.3$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$4.0\pm0.9$} & {\footnotesize{}$2.0\pm0.4$} & {\footnotesize{}$0.75\pm0.10$} & {\footnotesize{}$0.7\pm0.8$} & {\footnotesize{}$5.4\pm0.8$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$4.1\pm1.2$} & {\footnotesize{}$1.78\pm0.38$} & {\footnotesize{}$0.66\pm0.10$} & {\footnotesize{}$1.1\pm1.3$} & {\footnotesize{}$5.4\pm1.5$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$6.5\pm1.4$} & {\footnotesize{}$2.44\pm0.26$} & {\footnotesize{}$1.64\pm0.11$} & {\footnotesize{}$0.9\pm1.0$} & {\footnotesize{}$12.8\pm1.7$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$14.7\pm2.5$} & {\footnotesize{}$2.97\pm0.33$} & {\footnotesize{}$1.39\pm0.09$} & {\footnotesize{}$4.7\pm1.5$} & {\footnotesize{}$20.5\pm3.4$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$10.2\pm2.5$} & {\footnotesize{}$2.40\pm0.21$} & {\footnotesize{}$1.25\pm0.11$} & {\footnotesize{}$1.5\pm1.1$} & {\footnotesize{}$13.8\pm2.8$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$12.1\pm2.7$} & {\footnotesize{}$2.49\pm0.25$} & {\footnotesize{}$1.28\pm0.10$} & {\footnotesize{}$1.8\pm1.2$} & {\footnotesize{}$13.6\pm2.9$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$13.8\pm2.2$} & {\footnotesize{}$3.06\pm0.23$} & {\footnotesize{}$2.06\pm0.12$} & {\footnotesize{}$2.0\pm1.3$} & {\footnotesize{}$19.1\pm3.0$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$11.2\pm2.0$} & {\footnotesize{}$2.79\pm0.09$} & {\footnotesize{}$1.78\pm0.11$} & {\footnotesize{}$3.7\pm1.6$} & {\footnotesize{}$14.2\pm2.9$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$8.4\pm1.7$} & {\footnotesize{}$2.51\pm0.10$} & {\footnotesize{}$1.60\pm0.09$} & {\footnotesize{}$1.8\pm1.4$} & {\footnotesize{}$12.9\pm2.5$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$9.1\pm1.8$} & {\footnotesize{}$2.55\pm0.07$} & {\footnotesize{}$1.59\pm0.07$} & {\footnotesize{}$2.0\pm1.2$} & {\footnotesize{}$13.1\pm2.8$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$12.1\pm2.0$} & {\footnotesize{}$3.32\pm0.08$} & {\footnotesize{}$2.49\pm0.09$} & {\footnotesize{}$2.5\pm1.4$} & {\footnotesize{}$19.9\pm3.3$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$30.0\pm1.9$} & {\footnotesize{}$6.60\pm0.16$} & {\footnotesize{}$5.59\pm0.11$} & {\footnotesize{}$5.2\pm2.0$} & {\footnotesize{}$50.9\pm2.5$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$26.1\pm3.5$} & {\footnotesize{}$6.12\pm0.12$} & {\footnotesize{}$5.19\pm0.12$} & {\footnotesize{}$3.7\pm0.8$} & {\footnotesize{}$54.9\pm2.0$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$26.9\pm1.0$} & {\footnotesize{}$6.26\pm0.06$} & {\footnotesize{}$5.31\pm0.07$} & {\footnotesize{}$3.9\pm0.7$} & {\footnotesize{}$55.3\pm2.1$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$31.8\pm1.2$} & {\footnotesize{}$7.07\pm0.21$} & {\footnotesize{}$6.24\pm0.17$} & {\footnotesize{}$4.8\pm0.8$} & {\footnotesize{}$60.9\pm2.0$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$396\pm16$} & {\footnotesize{}$660\pm6$} & {\footnotesize{}$709.6\pm3.1$} & {\footnotesize{}$292\pm11$} & {\footnotesize{}$1678\pm34$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}A3} & \emph{\footnotesize{}Birch1} & \emph{\footnotesize{}Birch2} & \emph{\footnotesize{}Unbalance} & \emph{\footnotesize{}Dim1024}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$11.5\pm1.4$} & {\footnotesize{}$110\pm4$} & {\footnotesize{}$1.56\pm0.22$} & {\footnotesize{}$6.3\pm1.1$} & {\footnotesize{}$\left(1.4\pm0.4\right)\cdot10^{4}$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$8.5\pm0.6$} & {\footnotesize{}$106.5\pm3.2$} & {\footnotesize{}$0.84\pm0.10$} & {\footnotesize{}$6\pm4$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$9.4\pm0.9$} & {\footnotesize{}$104.7\pm3.0$} & {\footnotesize{}$0.85\pm0.10$} & {\footnotesize{}$1.1\pm0.6$} & {\footnotesize{}$20\pm220$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$7.7\pm0.5$} & {\footnotesize{}$99.5\pm2.7$} & {\footnotesize{}$0.528\pm0.035$} & {\footnotesize{}$0.68\pm0.16$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$9.7\pm0.8$} & {\footnotesize{}$104.0\pm2.8$} & {\footnotesize{}$1.22\pm0.11$} & {\footnotesize{}$4.5\pm1.3$} & {\footnotesize{}$\left(5.3\pm2.4\right)\cdot10^{3}$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$7.17\pm0.28$} & {\footnotesize{}$100.4\pm1.9$} & {\footnotesize{}$0.56\pm0.05$} & {\footnotesize{}$0.646935\pm0.0$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$8.4\pm0.5$} & {\footnotesize{}$101.0\pm2.5$} & {\footnotesize{}$0.71\pm0.05$} & {\footnotesize{}$0.648\pm0.030$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$7.16\pm0.26$} & {\footnotesize{}$96.7\pm1.7$} & {\footnotesize{}$0.481\pm0.021$} & {\footnotesize{}$0.646935\pm0.0$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$6.90\pm0.27$} & {\footnotesize{}$92.77290\pm0.00006$} & {\footnotesize{}$0.497\pm0.030$} & {\footnotesize{}$1.0\pm0.6$} & {\footnotesize{}$\left(3\pm9\right)\cdot10^{2}$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$6.73784\pm0.00012$} & {\footnotesize{}$92.77290\pm0.00005$} & {\footnotesize{}$0.456724\pm0.0$} & {\footnotesize{}$0.646935\pm0.0$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$6.75\pm0.07$} & {\footnotesize{}$92.77290\pm0.00006$} & {\footnotesize{}$0.456724\pm0.0$} & {\footnotesize{}$0.646935\pm0.0$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$6.73782\pm0.00011$} & {\footnotesize{}$92.77290\pm0.00006$} & {\footnotesize{}$0.456724\pm0.0$} & {\footnotesize{}$0.646935\pm0.0$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$6.75\pm0.07$} & {\footnotesize{}$92.77290\pm0.00006$} & {\footnotesize{}$0.468\pm0.021$} & {\footnotesize{}$0.82\pm0.39$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$6.73786\pm0.00013$} & {\footnotesize{}$92.77290\pm0.00006$} & {\footnotesize{}$0.456724\pm0.0$} & {\footnotesize{}$0.646935\pm0.0$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$6.73785\pm0.00012$} & {\footnotesize{}$92.77290\pm0.00006$} & {\footnotesize{}$0.456724\pm0.0$} & {\footnotesize{}$0.646935\pm0.0$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$6.73785\pm0.00012$} & {\footnotesize{}$92.77290\pm0.00006$} & {\footnotesize{}$0.456724\pm0.0$} & {\footnotesize{}$0.646935\pm0.0$} & {\footnotesize{}$5.3938\pm0.0$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$6.73774\pm0.0$} & {\footnotesize{}$92.7729$} & {\footnotesize{}$0.456724\pm0.0$} & {\footnotesize{}$0.646935$} & {\footnotesize{}$5.3938$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllll}
\hline 
{\scriptsize{}seeder} & \emph{\scriptsize{}A3} & \emph{\scriptsize{}Birch1} & \emph{\scriptsize{}Birch2} & \emph{\scriptsize{}Unbalance} & \emph{\scriptsize{}Dim1024}\tabularnewline
\hline 
\noun{\scriptsize{}unif} & {\scriptsize{}$6.6\pm1.6$} & {\scriptsize{}$6.7\pm1.7$} & {\scriptsize{}$16.4\pm2.5$} & {\scriptsize{}$3.93\pm0.35$} & {\scriptsize{}$3.7\pm1.1$}\tabularnewline
\noun{\scriptsize{}maxmin} & {\scriptsize{}$2.9\pm1.0$} & {\scriptsize{}$5.6\pm1.3$} & {\scriptsize{}$7.4\pm1.8$} & {\scriptsize{}$0.9\pm0.6$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}km++} & {\scriptsize{}$4.1\pm1.2$} & {\scriptsize{}$4.8\pm1.2$} & {\scriptsize{}$7.1\pm1.6$} & {\scriptsize{}$0.5\pm0.6$} & {\scriptsize{}$0.004\pm0.063$}\tabularnewline
\noun{\scriptsize{}gkm++} & {\scriptsize{}$1.7\pm0.8$} & {\scriptsize{}$2.7\pm1.1$} & {\scriptsize{}$1.6\pm0.8$} & {\scriptsize{}$0.05\pm0.23$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}ref(unif)} & {\scriptsize{}$4.7\pm1.1$} & {\scriptsize{}$4.5\pm1.1$} & {\scriptsize{}$12.4\pm1.8$} & {\scriptsize{}$3.4\pm0.8$} & {\scriptsize{}$1.4\pm0.7$}\tabularnewline
\noun{\scriptsize{}ref(maxmin)} & {\scriptsize{}$0.8\pm0.5$} & {\scriptsize{}$3.1\pm0.8$} & {\scriptsize{}$2.4\pm1.0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}ref(km++)} & {\scriptsize{}$2.8\pm0.8$} & {\scriptsize{}$3.3\pm1.0$} & {\scriptsize{}$4.9\pm1.0$} & {\scriptsize{}$0.00\pm0.04$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}ref(gkm++)} & {\scriptsize{}$0.8\pm0.5$} & {\scriptsize{}$1.6\pm0.7$} & {\scriptsize{}$0.6\pm0.5$} & {\scriptsize{}$0$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}pnns(unif)} & {\scriptsize{}$0.3\pm0.5$} & {\scriptsize{}$0$} & {\scriptsize{}$0.9\pm0.7$} & {\scriptsize{}$0.4\pm0.6$} & {\scriptsize{}$0.08\pm0.27$}\tabularnewline
\noun{\scriptsize{}pnns(maxmin)} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}pnns(km++)} & {\scriptsize{}$0.02\pm0.14$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}pnns(gkm++)} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}pnns(unif; }{\scriptsize{}$\rho=10$}\noun{\scriptsize{})} & {\scriptsize{}$0.02\pm0.13$} & {\scriptsize{}$0$} & {\scriptsize{}$0.3\pm0.5$} & {\scriptsize{}$0.2\pm0.4$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}pnns(maxmin; }{\scriptsize{}$\rho=10$}\noun{\scriptsize{})} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}pnns(km++; }{\scriptsize{}$\rho=10$}\noun{\scriptsize{})} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}pnns(gkm++; }{\scriptsize{}$\rho=10$}\noun{\scriptsize{})} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$}\tabularnewline
\noun{\scriptsize{}pnn} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$} & {\scriptsize{}$0$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lrrrrr}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}A3} & \emph{\footnotesize{}Birch1} & \emph{\footnotesize{}Birch2} & \emph{\footnotesize{}Unbalance} & \emph{\footnotesize{}Dim1024}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0.001$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$0.004$} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0.223$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0.541$} & {\footnotesize{}$0.996$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$0.051$} & {\footnotesize{}$0.02$} & {\footnotesize{}$0.06$} & {\footnotesize{}$0.946$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0.055$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$0.254$} & {\footnotesize{}$0$} & {\footnotesize{}$0.01$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$0.002$} & {\footnotesize{}$0$} & {\footnotesize{}$0$} & {\footnotesize{}$0.998$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$0.239$} & {\footnotesize{}$0.03$} & {\footnotesize{}$0.44$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$0.709$} & {\footnotesize{}$1$} & {\footnotesize{}$0.26$} & {\footnotesize{}$0.696$} & {\footnotesize{}$0.919$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$0.98$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$0.982$} & {\footnotesize{}$1$} & {\footnotesize{}$0.76$} & {\footnotesize{}$0.806$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}A3} & \emph{\footnotesize{}Birch1} & \emph{\footnotesize{}Birch2} & \emph{\footnotesize{}Unbalance} & \emph{\footnotesize{}Dim1024}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$1.80\pm0.18$} & {\footnotesize{}$2.52\pm0.37$} & {\footnotesize{}$1.146\pm0.027$} & {\footnotesize{}$2.7\pm0.6$} & {\footnotesize{}$1.89\pm0.32$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$1.33\pm0.09$} & {\footnotesize{}$2.08\pm0.29$} & {\footnotesize{}$1.073\pm0.020$} & {\footnotesize{}$1.26\pm0.10$} & {\footnotesize{}$1.07812\pm0.0$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$1.41\pm0.12$} & {\footnotesize{}$2.00\pm0.25$} & {\footnotesize{}$1.063\pm0.014$} & {\footnotesize{}$1.35\pm0.31$} & {\footnotesize{}$1.079\pm0.009$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$5.08\pm0.05$} & {\footnotesize{}$6.46\pm0.16$} & {\footnotesize{}$5.972\pm0.004$} & {\footnotesize{}$3.78\pm0.11$} & {\footnotesize{}$3.89062\pm0.0$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$3.94\pm0.12$} & {\footnotesize{}$3.75\pm0.21$} & {\footnotesize{}$2.393\pm0.019$} & {\footnotesize{}$4.6\pm0.5$} & {\footnotesize{}$6.6\pm0.4$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$3.139\pm0.038$} & {\footnotesize{}$3.08\pm0.11$} & {\footnotesize{}$2.207\pm0.008$} & {\footnotesize{}$2.468\pm0.019$} & {\footnotesize{}$4.1136\pm0.0015$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$3.39\pm0.07$} & {\footnotesize{}$3.23\pm0.14$} & {\footnotesize{}$2.240\pm0.012$} & {\footnotesize{}$2.61\pm0.08$} & {\footnotesize{}$4.1140\pm0.0023$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$6.992\pm0.029$} & {\footnotesize{}$7.72\pm0.11$} & {\footnotesize{}$7.1128\pm0.0030$} & {\footnotesize{}$5.068\pm0.028$} & {\footnotesize{}$6.9261\pm0.0014$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$3.84\pm0.06$} & {\footnotesize{}$4.07\pm0.04$} & {\footnotesize{}$3.191\pm0.012$} & {\footnotesize{}$4.63\pm0.37$} & {\footnotesize{}$4.27\pm0.16$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$3.283\pm0.025$} & {\footnotesize{}$3.662\pm0.025$} & {\footnotesize{}$3.044\pm0.007$} & {\footnotesize{}$3.257\pm0.026$} & {\footnotesize{}$3.380\pm0.027$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$3.439\pm0.039$} & {\footnotesize{}$3.791\pm0.031$} & {\footnotesize{}$3.084\pm0.008$} & {\footnotesize{}$3.40\pm0.05$} & {\footnotesize{}$3.380\pm0.027$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$7.137\pm0.022$} & {\footnotesize{}$8.416\pm0.020$} & {\footnotesize{}$7.957\pm0.007$} & {\footnotesize{}$5.903\pm0.034$} & {\footnotesize{}$6.193\pm0.027$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$12.37\pm0.10$} & {\footnotesize{}$12.027\pm0.037$} & {\footnotesize{}$11.314\pm0.035$} & {\footnotesize{}$12.38\pm0.35$} & {\footnotesize{}$20.6\pm0.5$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$11.78\pm0.09$} & {\footnotesize{}$11.567\pm0.030$} & {\footnotesize{}$11.089\pm0.035$} & {\footnotesize{}$11.32\pm0.13$} & {\footnotesize{}$22.4\pm0.5$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$11.88\pm0.08$} & {\footnotesize{}$11.716\pm0.037$} & {\footnotesize{}$11.154\pm0.034$} & {\footnotesize{}$11.44\pm0.13$} & {\footnotesize{}$22.4\pm0.5$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$15.63\pm0.08$} & {\footnotesize{}$16.385\pm0.037$} & {\footnotesize{}$16.015\pm0.032$} & {\footnotesize{}$13.98\pm0.13$} & {\footnotesize{}$25.2\pm0.5$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$262.324$} & {\footnotesize{}$1730.39$} & {\footnotesize{}$1738.25$} & {\footnotesize{}$1422.21$} & {\footnotesize{}$531.759$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{llllll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}A3} & \emph{\footnotesize{}Birch1} & \emph{\footnotesize{}Birch2} & \emph{\footnotesize{}Unbalance} & \emph{\footnotesize{}Dim1024}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$26\pm10$} & {\footnotesize{}$120\pm40$} & {\footnotesize{}$45\pm12$} & {\footnotesize{}$33\pm15$} & {\footnotesize{}$2.7\pm1.3$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$19\pm10$} & {\footnotesize{}$95\pm36$} & {\footnotesize{}$41\pm11$} & {\footnotesize{}$3.2\pm1.1$} & {\footnotesize{}$1\pm0$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$21\pm9$} & {\footnotesize{}$85\pm31$} & {\footnotesize{}$41\pm13$} & {\footnotesize{}$11\pm13$} & {\footnotesize{}$1.00\pm0.07$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$13\pm7$} & {\footnotesize{}$60\pm23$} & {\footnotesize{}$23\pm11$} & {\footnotesize{}$3\pm6$} & {\footnotesize{}$1\pm0$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$26\pm13$} & {\footnotesize{}$100\pm40$} & {\footnotesize{}$56\pm18$} & {\footnotesize{}$32\pm20$} & {\footnotesize{}$4.6\pm2.9$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$14\pm10$} & {\footnotesize{}$68\pm34$} & {\footnotesize{}$35\pm19$} & {\footnotesize{}$2.3\pm0.6$} & {\footnotesize{}$2.001\pm0.031$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$21\pm11$} & {\footnotesize{}$73\pm37$} & {\footnotesize{}$46\pm19$} & {\footnotesize{}$5\pm4$} & {\footnotesize{}$2.001\pm0.031$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$12\pm8$} & {\footnotesize{}$58\pm32$} & {\footnotesize{}$17\pm15$} & {\footnotesize{}$2.5\pm1.9$} & {\footnotesize{}$2.000\pm0.019$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$18\pm7$} & {\footnotesize{}$36\pm9$} & {\footnotesize{}$38\pm19$} & {\footnotesize{}$18\pm16$} & {\footnotesize{}$3.1\pm1.0$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$10.3\pm3.4$} & {\footnotesize{}$29\pm7$} & {\footnotesize{}$12\pm4$} & {\footnotesize{}$2.1\pm0.4$} & {\footnotesize{}$2\pm0$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$13\pm4$} & {\footnotesize{}$31\pm8$} & {\footnotesize{}$15\pm4$} & {\footnotesize{}$5.4\pm4.0$} & {\footnotesize{}$2\pm0$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$9.4\pm3.0$} & {\footnotesize{}$25\pm6$} & {\footnotesize{}$9.1\pm3.7$} & {\footnotesize{}$2.9\pm2.2$} & {\footnotesize{}$2\pm0$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$11.2\pm3.2$} & {\footnotesize{}$25\pm5$} & {\footnotesize{}$18\pm13$} & {\footnotesize{}$13\pm14$} & {\footnotesize{}$3.0\pm0.4$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$7.2\pm2.2$} & {\footnotesize{}$20\pm4$} & {\footnotesize{}$6.8\pm2.3$} & {\footnotesize{}$2.5\pm1.2$} & {\footnotesize{}$2.00\pm0.04$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$8.8\pm2.5$} & {\footnotesize{}$22\pm4$} & {\footnotesize{}$9.3\pm2.5$} & {\footnotesize{}$4.0\pm2.2$} & {\footnotesize{}$2.01\pm0.08$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$6.8\pm2.1$} & {\footnotesize{}$18.2\pm3.9$} & {\footnotesize{}$5.9\pm2.0$} & {\footnotesize{}$3.3\pm1.9$} & {\footnotesize{}$2.000\pm0.015$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$6$} & {\footnotesize{}$10$} & {\footnotesize{}$2$} & {\footnotesize{}$1$} & {\footnotesize{}$1$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lllllll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}Bridge}{\footnotesize{} }{\tiny{}($\times10^{-2}$)} & \emph{\footnotesize{}House}{\footnotesize{} }{\tiny{}($\times10^{-1}$)} & \emph{\footnotesize{}Miss A.}{\footnotesize{} }{\tiny{}($\times10^{-1}$)} & \emph{\footnotesize{}Urb.GB} & \emph{\footnotesize{}Olivetti}{\footnotesize{} }{\tiny{}($\times10^{-2}$)} & \emph{\footnotesize{}Isolet}{\footnotesize{} }{\tiny{}($\times10^{-1}$)}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$4.17\pm0.38$} & {\footnotesize{}$3.3\pm0.6$} & {\footnotesize{}$1.13\pm0.09$} & {\footnotesize{}$1.63\pm0.23$} & {\footnotesize{}$2.7\pm0.6$} & {\footnotesize{}$1.52\pm0.30$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$4.6\pm0.5$} & {\footnotesize{}$3.2\pm0.5$} & {\footnotesize{}$1.78\pm0.33$} & {\footnotesize{}$1.73\pm0.20$} & {\footnotesize{}$4.1\pm0.6$} & {\footnotesize{}$1.58\pm0.21$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$4.22\pm0.36$} & {\footnotesize{}$2.40\pm0.37$} & {\footnotesize{}$1.15\pm0.11$} & {\footnotesize{}$1.56\pm0.13$} & {\footnotesize{}$4.10\pm0.39$} & {\footnotesize{}$1.75\pm0.29$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$6.45\pm0.35$} & {\footnotesize{}$3.33\pm0.33$} & {\footnotesize{}$1.58\pm0.13$} & {\footnotesize{}$5.51\pm0.16$} & {\footnotesize{}$8.8\pm0.6$} & {\footnotesize{}$3.02\pm0.29$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$22.0\pm0.5$} & {\footnotesize{}$6.5\pm0.4$} & {\footnotesize{}$3.26\pm0.11$} & {\footnotesize{}$3.65\pm0.28$} & {\footnotesize{}$8.0\pm0.5$} & {\footnotesize{}$1.68\pm0.24$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$21.3\pm0.6$} & {\footnotesize{}$6.7\pm0.5$} & {\footnotesize{}$3.49\pm0.17$} & {\footnotesize{}$3.26\pm0.24$} & {\footnotesize{}$8.8\pm0.5$} & {\footnotesize{}$1.56\pm0.22$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$21.5\pm0.5$} & {\footnotesize{}$5.76\pm0.38$} & {\footnotesize{}$3.35\pm0.12$} & {\footnotesize{}$3.13\pm0.20$} & {\footnotesize{}$9.1\pm0.4$} & {\footnotesize{}$1.80\pm0.23$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$24.6\pm0.6$} & {\footnotesize{}$6.48\pm0.36$} & {\footnotesize{}$3.99\pm0.19$} & {\footnotesize{}$5.36\pm0.23$} & {\footnotesize{}$12.0\pm0.4$} & {\footnotesize{}$2.19\pm0.22$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$5.90\pm0.31$} & {\footnotesize{}$4.74\pm0.31$} & {\footnotesize{}$1.52\pm0.09$} & {\footnotesize{}$4.12\pm0.17$} & {\footnotesize{}$6.2\pm1.0$} & {\footnotesize{}$1.63\pm0.16$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$5.88\pm0.29$} & {\footnotesize{}$4.94\pm0.36$} & {\footnotesize{}$1.68\pm0.14$} & {\footnotesize{}$4.33\pm0.18$} & {\footnotesize{}$6.6\pm1.4$} & {\footnotesize{}$1.79\pm0.25$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$5.9\pm0.4$} & {\footnotesize{}$4.44\pm0.31$} & {\footnotesize{}$1.52\pm0.10$} & {\footnotesize{}$3.58\pm0.16$} & {\footnotesize{}$6.74\pm0.38$} & {\footnotesize{}$1.66\pm0.17$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$8.13\pm0.39$} & {\footnotesize{}$5.22\pm0.32$} & {\footnotesize{}$1.89\pm0.11$} & {\footnotesize{}$5.99\pm0.14$} & {\footnotesize{}$9.51\pm0.39$} & {\footnotesize{}$2.07\pm0.18$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$15.8\pm0.9$} & {\footnotesize{}$8.88\pm0.32$} & {\footnotesize{}$3.31\pm0.08$} & {\footnotesize{}$10.76\pm0.15$} & {\footnotesize{}$21.1\pm1.0$} & {\footnotesize{}$3.85\pm0.21$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$14.5\pm0.8$} & {\footnotesize{}$8.67\pm0.34$} & {\footnotesize{}$2.95\pm0.12$} & {\footnotesize{}$10.84\pm0.20$} & {\footnotesize{}$21.5\pm0.7$} & {\footnotesize{}$3.71\pm0.22$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$15.2\pm0.8$} & {\footnotesize{}$8.33\pm0.30$} & {\footnotesize{}$3.17\pm0.10$} & {\footnotesize{}$9.97\pm0.18$} & {\footnotesize{}$21.8\pm0.5$} & {\footnotesize{}$3.87\pm0.20$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$17.9\pm0.9$} & {\footnotesize{}$9.4\pm0.4$} & {\footnotesize{}$3.47\pm0.11$} & {\footnotesize{}$12.04\pm0.15$} & {\footnotesize{}$25.0\pm0.7$} & {\footnotesize{}$4.20\pm0.17$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$36.2\pm1.2$} & {\footnotesize{}$93.68\pm0.20$} & {\footnotesize{}$9.356\pm0.033$} & {\footnotesize{}$819\pm7$} & {\footnotesize{}$30.5\pm1.8$} & {\footnotesize{}$297.2\pm2.8$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lllllll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}Bridge}{\footnotesize{} }{\tiny{}($\times10^{7}$)} & \emph{\footnotesize{}House}{\footnotesize{} }{\tiny{}($\times10^{5}$)} & \emph{\footnotesize{}Miss A.}{\footnotesize{} }{\tiny{}($\times10^{5}$)} & \emph{\footnotesize{}Urb.GB}{\footnotesize{} }{\tiny{}($\times10^{2}$)} & \emph{\footnotesize{}Olivetti}{\footnotesize{} }{\tiny{}($\times10^{4}$)} & \emph{\footnotesize{}Isolet}{\footnotesize{} }{\tiny{}($\times10^{5}$)}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$1.178\pm0.009$} & {\footnotesize{}$10.11\pm0.13$} & {\footnotesize{}$6.07\pm0.05$} & {\footnotesize{}$6.8\pm1.1$} & {\footnotesize{}$1.296\pm0.027$} & {\footnotesize{}$1.196\pm0.010$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$1.139\pm0.005$} & {\footnotesize{}$10.18\pm0.07$} & {\footnotesize{}$5.794\pm0.028$} & {\footnotesize{}$2.99\pm0.07$} & {\footnotesize{}$1.252\pm0.015$} & {\footnotesize{}$1.233\pm0.014$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$1.154\pm0.007$} & {\footnotesize{}$9.60\pm0.04$} & {\footnotesize{}$5.687\pm0.037$} & {\footnotesize{}$2.72\pm0.06$} & {\footnotesize{}$1.276\pm0.021$} & {\footnotesize{}$1.196\pm0.010$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$1.124\pm0.004$} & {\footnotesize{}$9.529\pm0.027$} & {\footnotesize{}$5.507\pm0.016$} & {\footnotesize{}$2.430\pm0.020$} & {\footnotesize{}$1.227\pm0.013$} & {\footnotesize{}$1.190\pm0.007$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$1.162\pm0.006$} & {\footnotesize{}$9.95\pm0.10$} & {\footnotesize{}$5.850\pm0.035$} & {\footnotesize{}$5.3\pm0.4$} & {\footnotesize{}$1.298\pm0.023$} & {\footnotesize{}$1.189\pm0.006$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$1.160\pm0.005$} & {\footnotesize{}$9.96\pm0.07$} & {\footnotesize{}$5.845\pm0.033$} & {\footnotesize{}$2.94\pm0.05$} & {\footnotesize{}$1.258\pm0.020$} & {\footnotesize{}$1.234\pm0.013$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$1.158\pm0.005$} & {\footnotesize{}$9.592\pm0.038$} & {\footnotesize{}$5.792\pm0.033$} & {\footnotesize{}$2.63\pm0.04$} & {\footnotesize{}$1.283\pm0.022$} & {\footnotesize{}$1.191\pm0.008$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$1.159\pm0.005$} & {\footnotesize{}$9.562\pm0.027$} & {\footnotesize{}$5.826\pm0.031$} & {\footnotesize{}$2.420\pm0.022$} & {\footnotesize{}$1.255\pm0.020$} & {\footnotesize{}$1.1837\pm0.0036$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$1.124\pm0.005$} & {\footnotesize{}$9.553\pm0.034$} & {\footnotesize{}$5.607\pm0.040$} & {\footnotesize{}$2.70\pm0.06$} & {\footnotesize{}$1.215\pm0.014$} & {\footnotesize{}$1.1800\pm0.0019$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$1.0947\pm0.0027$} & {\footnotesize{}$9.508\pm0.025$} & {\footnotesize{}$5.339\pm0.008$} & {\footnotesize{}$2.388\pm0.013$} & {\footnotesize{}$1.192\pm0.008$} & {\footnotesize{}$1.1844\pm0.0029$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$1.1076\pm0.0033$} & {\footnotesize{}$9.486\pm0.020$} & {\footnotesize{}$5.403\pm0.013$} & {\footnotesize{}$2.323\pm0.010$} & {\footnotesize{}$1.209\pm0.013$} & {\footnotesize{}$1.1795\pm0.0016$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$1.0947\pm0.0029$} & {\footnotesize{}$9.476\pm0.020$} & {\footnotesize{}$5.342\pm0.010$} & {\footnotesize{}$2.297\pm0.004$} & {\footnotesize{}$1.189\pm0.007$} & {\footnotesize{}$1.1790\pm0.0015$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1.1020\pm0.0032$} & {\footnotesize{}$9.526\pm0.030$} & {\footnotesize{}$5.447\pm0.022$} & {\footnotesize{}$2.604\pm0.032$} & {\footnotesize{}$1.181\pm0.008$} & {\footnotesize{}$1.1807\pm0.0020$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1.0861\pm0.0022$} & {\footnotesize{}$9.482\pm0.021$} & {\footnotesize{}$5.327\pm0.007$} & {\footnotesize{}$2.349\pm0.010$} & {\footnotesize{}$1.1669\pm0.0034$} & {\footnotesize{}$1.1849\pm0.0025$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1.0884\pm0.0026$} & {\footnotesize{}$9.486\pm0.023$} & {\footnotesize{}$5.336\pm0.008$} & {\footnotesize{}$2.311\pm0.008$} & {\footnotesize{}$1.174\pm0.006$} & {\footnotesize{}$1.1806\pm0.0020$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1.0850\pm0.0020$} & {\footnotesize{}$9.474\pm0.022$} & {\footnotesize{}$5.325\pm0.008$} & {\footnotesize{}$2.2992\pm0.0033$} & {\footnotesize{}$1.1671\pm0.0032$} & {\footnotesize{}$1.1795\pm0.0018$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$1.08279$} & {\footnotesize{}$9.49701$} & {\footnotesize{}$5.31588$} & {\footnotesize{}$2.3153$} & {\footnotesize{}$1.16238$} & {\footnotesize{}$1.17692$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}Bridge}{\footnotesize{} }{\tiny{}($\times10^{7}$)} & \emph{\footnotesize{}House}{\footnotesize{} }{\tiny{}($\times10^{5}$)} & \emph{\footnotesize{}Miss A.}{\footnotesize{} }{\tiny{}($\times10^{5}$)} & \emph{\footnotesize{}Urb.GB}{\footnotesize{} }{\tiny{}($\times10^{2}$)} & \emph{\footnotesize{}Olivetti}{\footnotesize{} }{\tiny{}($\times10^{4}$)} & \emph{\footnotesize{}Isolet}{\footnotesize{} }{\tiny{}($\times10^{5}$)}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$1.15723$} & {\footnotesize{}$9.87713$} & {\footnotesize{}$5.95536$} & {\footnotesize{}$5.42031$} & {\footnotesize{}$1.23747$} & {\footnotesize{}$1.1795$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$1.12869$} & {\footnotesize{}$10.0159$} & {\footnotesize{}$5.72134$} & {\footnotesize{}$2.90322$} & {\footnotesize{}$1.21735$} & {\footnotesize{}$1.20639$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$1.14219$} & {\footnotesize{}$9.52638$} & {\footnotesize{}$5.59949$} & {\footnotesize{}$2.60788$} & {\footnotesize{}$1.23035$} & {\footnotesize{}$1.18025$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$1.11421$} & {\footnotesize{}$9.45992$} & {\footnotesize{}$5.47583$} & {\footnotesize{}$2.37869$} & {\footnotesize{}$1.19908$} & {\footnotesize{}$1.17709$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$1.14562$} & {\footnotesize{}$9.77128$} & {\footnotesize{}$5.76604$} & {\footnotesize{}$4.39285$} & {\footnotesize{}$1.24007$} & {\footnotesize{}$1.17688$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$1.14719$} & {\footnotesize{}$9.81462$} & {\footnotesize{}$5.7451$} & {\footnotesize{}$2.84408$} & {\footnotesize{}$1.22378$} & {\footnotesize{}$1.20994$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$1.13947$} & {\footnotesize{}$9.50834$} & {\footnotesize{}$5.72392$} & {\footnotesize{}$2.5686$} & {\footnotesize{}$1.22014$} & {\footnotesize{}$1.17933$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$1.14344$} & {\footnotesize{}$9.49776$} & {\footnotesize{}$5.74112$} & {\footnotesize{}$2.37821$} & {\footnotesize{}$1.2116$} & {\footnotesize{}$1.17737$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$1.11345$} & {\footnotesize{}$9.47461$} & {\footnotesize{}$5.51748$} & {\footnotesize{}$2.5921$} & {\footnotesize{}$1.17155$} & {\footnotesize{}$1.17685$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$1.08926$} & {\footnotesize{}$9.45145$} & {\footnotesize{}$5.32153$} & {\footnotesize{}$2.368$} & {\footnotesize{}$1.17443$} & {\footnotesize{}$1.17977$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$1.10041$} & {\footnotesize{}$9.44324$} & {\footnotesize{}$5.37209$} & {\footnotesize{}$2.30731$} & {\footnotesize{}$1.18579$} & {\footnotesize{}$1.17687$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$1.08729$} & {\footnotesize{}$9.42885$} & {\footnotesize{}$5.31768$} & {\footnotesize{}$2.28822$} & {\footnotesize{}$1.17066$} & {\footnotesize{}$1.17695$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1.09472$} & {\footnotesize{}$9.45075$} & {\footnotesize{}$5.39731$} & {\footnotesize{}$2.51072$} & {\footnotesize{}$1.16219$} & {\footnotesize{}$1.17689$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1.07998$} & {\footnotesize{}$9.43216$} & {\footnotesize{}$5.30742$} & {\footnotesize{}$2.33416$} & {\footnotesize{}$1.15955$} & {\footnotesize{}$1.18024$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1.08029$} & {\footnotesize{}$9.42166$} & {\footnotesize{}$5.31398$} & {\footnotesize{}$2.29434$} & {\footnotesize{}$1.16141$} & {\footnotesize{}$1.17694$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$1.08122$} & {\footnotesize{}$9.41836$} & {\footnotesize{}$5.30621$} & {\footnotesize{}$2.29477$} & {\footnotesize{}$1.16036$} & {\footnotesize{}$1.17689$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$1.08279$} & {\footnotesize{}$9.49701$} & {\footnotesize{}$5.31588$} & {\footnotesize{}$2.3153$} & {\footnotesize{}$1.16238$} & {\footnotesize{}$1.17692$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lllllll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}Bridge} & \emph{\footnotesize{}House} & \emph{\footnotesize{}Miss A.} & \emph{\footnotesize{}Urb.GB} & \emph{\footnotesize{}Olivetti} & \emph{\footnotesize{}Isolet}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$8.4\pm0.5$} & {\footnotesize{}$5.7\pm0.9$} & {\footnotesize{}$13.5\pm0.9$} & {\footnotesize{}$1.60\pm0.23$} & {\footnotesize{}$1.79\pm0.14$} & {\footnotesize{}$3.35\pm0.36$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$8.9\pm0.8$} & {\footnotesize{}$4.5\pm0.6$} & {\footnotesize{}$23\pm4$} & {\footnotesize{}$1.196\pm0.037$} & {\footnotesize{}$2.21\pm0.07$} & {\footnotesize{}$3.14\pm0.25$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$8.2\pm0.6$} & {\footnotesize{}$3.71\pm0.39$} & {\footnotesize{}$13.7\pm1.3$} & {\footnotesize{}$1.229\pm0.029$} & {\footnotesize{}$2.26\pm0.07$} & {\footnotesize{}$3.36\pm0.35$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$13.2\pm0.5$} & {\footnotesize{}$9.27\pm0.32$} & {\footnotesize{}$19.5\pm1.5$} & {\footnotesize{}$8.168\pm0.033$} & {\footnotesize{}$6.04\pm0.05$} & {\footnotesize{}$6.92\pm0.33$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$44.8\pm0.8$} & {\footnotesize{}$8.3\pm0.6$} & {\footnotesize{}$39.4\pm1.0$} & {\footnotesize{}$3.15\pm0.15$} & {\footnotesize{}$5.68\pm0.10$} & {\footnotesize{}$4.62\pm0.26$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$43.5\pm0.8$} & {\footnotesize{}$7.4\pm0.5$} & {\footnotesize{}$42.2\pm1.9$} & {\footnotesize{}$2.509\pm0.029$} & {\footnotesize{}$6.40\pm0.08$} & {\footnotesize{}$4.48\pm0.21$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$43.8\pm0.7$} & {\footnotesize{}$6.78\pm0.39$} & {\footnotesize{}$40.5\pm1.3$} & {\footnotesize{}$2.62\pm0.08$} & {\footnotesize{}$6.53\pm0.10$} & {\footnotesize{}$4.75\pm0.25$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$49.5\pm0.8$} & {\footnotesize{}$12.25\pm0.35$} & {\footnotesize{}$48.3\pm2.1$} & {\footnotesize{}$9.465\pm0.021$} & {\footnotesize{}$10.34\pm0.07$} & {\footnotesize{}$8.20\pm0.22$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$10.81\pm0.37$} & {\footnotesize{}$6.80\pm0.36$} & {\footnotesize{}$16.6\pm0.9$} & {\footnotesize{}$4.03\pm0.09$} & {\footnotesize{}$4.25\pm0.10$} & {\footnotesize{}$5.06\pm0.15$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$10.82\pm0.37$} & {\footnotesize{}$6.11\pm0.31$} & {\footnotesize{}$19.2\pm1.5$} & {\footnotesize{}$3.335\pm0.025$} & {\footnotesize{}$4.82\pm0.07$} & {\footnotesize{}$5.27\pm0.24$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$10.6\pm0.4$} & {\footnotesize{}$6.05\pm0.29$} & {\footnotesize{}$16.7\pm1.0$} & {\footnotesize{}$3.31\pm0.06$} & {\footnotesize{}$5.00\pm0.10$} & {\footnotesize{}$5.24\pm0.17$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$15.9\pm0.4$} & {\footnotesize{}$11.59\pm0.30$} & {\footnotesize{}$22.2\pm1.2$} & {\footnotesize{}$10.191\pm0.014$} & {\footnotesize{}$8.76\pm0.09$} & {\footnotesize{}$8.73\pm0.16$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$22.3\pm0.4$} & {\footnotesize{}$15.20\pm0.34$} & {\footnotesize{}$32.2\pm0.9$} & {\footnotesize{}$12.21\pm0.09$} & {\footnotesize{}$14.77\pm0.22$} & {\footnotesize{}$16.26\pm0.31$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$20.00\pm0.35$} & {\footnotesize{}$14.25\pm0.32$} & {\footnotesize{}$28.9\pm1.4$} & {\footnotesize{}$11.301\pm0.032$} & {\footnotesize{}$15.48\pm0.19$} & {\footnotesize{}$15.46\pm0.26$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$21.11\pm0.37$} & {\footnotesize{}$14.35\pm0.29$} & {\footnotesize{}$31.1\pm1.2$} & {\footnotesize{}$11.298\pm0.026$} & {\footnotesize{}$15.64\pm0.22$} & {\footnotesize{}$16.38\pm0.30$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$26.18\pm0.32$} & {\footnotesize{}$19.98\pm0.33$} & {\footnotesize{}$35.4\pm1.2$} & {\footnotesize{}$18.139\pm0.021$} & {\footnotesize{}$19.38\pm0.20$} & {\footnotesize{}$19.52\pm0.25$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$51.8177$} & {\footnotesize{}$271.383$} & {\footnotesize{}$87.8464$} & {\footnotesize{}$1351$} & {\footnotesize{}$19.7431$} & {\footnotesize{}$739.388$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lllllll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}Bridge} & \emph{\footnotesize{}House} & \emph{\footnotesize{}Miss A.} & \emph{\footnotesize{}Urb.GB} & \emph{\footnotesize{}Olivetti} & \emph{\footnotesize{}Isolet}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$21\pm5$} & {\footnotesize{}$124\pm29$} & {\footnotesize{}$31\pm7$} & {\footnotesize{}$120\pm28$} & {\footnotesize{}$8.1\pm2.6$} & {\footnotesize{}$38\pm14$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$25\pm6$} & {\footnotesize{}$134\pm35$} & {\footnotesize{}$62\pm17$} & {\footnotesize{}$96\pm29$} & {\footnotesize{}$8.1\pm2.6$} & {\footnotesize{}$28\pm9$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$22\pm5$} & {\footnotesize{}$100\pm26$} & {\footnotesize{}$36\pm7$} & {\footnotesize{}$84\pm17$} & {\footnotesize{}$8.1\pm2.4$} & {\footnotesize{}$38\pm14$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$20\pm4$} & {\footnotesize{}$90\pm25$} & {\footnotesize{}$37\pm9$} & {\footnotesize{}$86\pm25$} & {\footnotesize{}$6.1\pm1.5$} & {\footnotesize{}$34\pm12$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$26\pm10$} & {\footnotesize{}$116\pm27$} & {\footnotesize{}$40\pm13$} & {\footnotesize{}$130\pm60$} & {\footnotesize{}$10\pm4$} & {\footnotesize{}$37\pm17$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$27\pm11$} & {\footnotesize{}$140\pm40$} & {\footnotesize{}$53\pm18$} & {\footnotesize{}$100\pm60$} & {\footnotesize{}$9\pm4$} & {\footnotesize{}$30\pm15$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$25\pm10$} & {\footnotesize{}$104\pm30$} & {\footnotesize{}$44\pm15$} & {\footnotesize{}$110\pm50$} & {\footnotesize{}$9\pm4$} & {\footnotesize{}$36\pm17$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$27\pm12$} & {\footnotesize{}$98\pm29$} & {\footnotesize{}$52\pm20$} & {\footnotesize{}$100\pm50$} & {\footnotesize{}$8\pm4$} & {\footnotesize{}$33\pm16$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$24\pm6$} & {\footnotesize{}$99\pm24$} & {\footnotesize{}$38\pm9$} & {\footnotesize{}$109\pm32$} & {\footnotesize{}$7.8\pm2.6$} & {\footnotesize{}$33\pm13$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$28\pm6$} & {\footnotesize{}$114\pm30$} & {\footnotesize{}$53\pm15$} & {\footnotesize{}$140\pm40$} & {\footnotesize{}$7.2\pm2.6$} & {\footnotesize{}$40\pm18$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$25\pm6$} & {\footnotesize{}$98\pm27$} & {\footnotesize{}$41\pm10$} & {\footnotesize{}$93\pm30$} & {\footnotesize{}$7.6\pm2.6$} & {\footnotesize{}$34\pm14$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$24\pm7$} & {\footnotesize{}$93\pm26$} & {\footnotesize{}$42\pm11$} & {\footnotesize{}$86\pm28$} & {\footnotesize{}$5.6\pm2.3$} & {\footnotesize{}$30\pm14$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$18\pm5$} & {\footnotesize{}$90\pm24$} & {\footnotesize{}$32\pm7$} & {\footnotesize{}$103\pm30$} & {\footnotesize{}$4.2\pm1.5$} & {\footnotesize{}$32\pm13$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$17\pm4$} & {\footnotesize{}$93\pm27$} & {\footnotesize{}$36\pm10$} & {\footnotesize{}$111\pm38$} & {\footnotesize{}$3.5\pm1.1$} & {\footnotesize{}$32\pm14$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$17\pm5$} & {\footnotesize{}$85\pm23$} & {\footnotesize{}$34\pm9$} & {\footnotesize{}$86\pm34$} & {\footnotesize{}$3.9\pm1.2$} & {\footnotesize{}$29\pm12$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$16\pm5$} & {\footnotesize{}$88\pm26$} & {\footnotesize{}$33\pm9$} & {\footnotesize{}$74\pm24$} & {\footnotesize{}$3.7\pm1.0$} & {\footnotesize{}$26\pm11$}\tabularnewline
\noun{\footnotesize{}pnn} & {\footnotesize{}$13$} & {\footnotesize{}$78$} & {\footnotesize{}$26$} & {\footnotesize{}$98$} & {\footnotesize{}$5$} & {\footnotesize{}$14$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}Urb.GB} & \emph{\footnotesize{}USCensus}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$0.86\pm0.13$} & {\footnotesize{}$13.2\pm3.3$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$1.06\pm0.12$} & {\footnotesize{}$19.8\pm2.1$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$0.91\pm0.13$} & {\footnotesize{}$17.8\pm2.2$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$4.71\pm0.17$} & {\footnotesize{}$42.5\pm3.0$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$1.74\pm0.12$} & {\footnotesize{}$17.1\pm2.0$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$1.59\pm0.19$} & {\footnotesize{}$23.7\pm2.1$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$1.51\pm0.16$} & {\footnotesize{}$22.3\pm2.2$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$2.34\pm0.13$} & {\footnotesize{}$44.2\pm2.0$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$2.02\pm0.11$} & {\footnotesize{}$16.0\pm1.0$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$2.11\pm0.17$} & {\footnotesize{}$20.1\pm1.5$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$1.78\pm0.10$} & {\footnotesize{}$18.9\pm1.0$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$2.45\pm0.13$} & {\footnotesize{}$34.8\pm1.1$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$6.29\pm0.28$} & {\footnotesize{}$50.2\pm1.2$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$6.32\pm0.24$} & {\footnotesize{}$53.1\pm1.6$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$6.04\pm0.24$} & {\footnotesize{}$51.6\pm1.4$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$6.38\pm0.18$} & {\footnotesize{}$59.5\pm1.7$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lll}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}Urb.GB}{\footnotesize{} }{\tiny{}($\times10^{2}$)} & \emph{\footnotesize{}USCensus}{\footnotesize{} }{\tiny{}($\times10^{7}$)}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$6.8\pm1.1$} & {\footnotesize{}$1.200\pm0.010$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$2.99\pm0.07$} & {\footnotesize{}$1.32\pm0.04$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$2.72\pm0.05$} & {\footnotesize{}$1.192\pm0.011$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$2.430\pm0.020$} & {\footnotesize{}$1.172\pm0.007$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$5.26\pm0.35$} & {\footnotesize{}$1.181\pm0.008$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$2.93\pm0.05$} & {\footnotesize{}$1.300\pm0.032$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$2.64\pm0.05$} & {\footnotesize{}$1.180\pm0.006$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$2.413\pm0.017$} & {\footnotesize{}$1.156\pm0.005$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$2.70\pm0.05$} & {\footnotesize{}$1.1423\pm0.0014$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$2.382\pm0.013$} & {\footnotesize{}$1.1760\pm0.0030$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$2.325\pm0.008$} & {\footnotesize{}$1.1434\pm0.0017$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$2.301\pm0.005$} & {\footnotesize{}$1.1405\pm0.0007$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$2.595\pm0.031$} & {\footnotesize{}$1.1422\pm0.0014$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$2.349\pm0.011$} & {\footnotesize{}$1.1744\pm0.0031$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$2.311\pm0.006$} & {\footnotesize{}$1.1432\pm0.0016$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$2.297\pm0.004$} & {\footnotesize{}$1.1402\pm0.0006$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{lrr}
\hline 
{\footnotesize{}seeder} & \emph{\footnotesize{}Urb.GB}{\footnotesize{} }{\tiny{}($\times10^{2}$)} & \emph{\footnotesize{}USCensus}{\footnotesize{} }{\tiny{}($\times10^{7}$)}\tabularnewline
\hline 
\noun{\footnotesize{}unif} & {\footnotesize{}$5.42031$} & {\footnotesize{}$1.18059$}\tabularnewline
\noun{\footnotesize{}maxmin} & {\footnotesize{}$2.90322$} & {\footnotesize{}$1.25624$}\tabularnewline
\noun{\footnotesize{}km++} & {\footnotesize{}$2.61092$} & {\footnotesize{}$1.17627$}\tabularnewline
\noun{\footnotesize{}gkm++} & {\footnotesize{}$2.37869$} & {\footnotesize{}$1.15802$}\tabularnewline
\noun{\footnotesize{}ref(unif)} & {\footnotesize{}$4.65076$} & {\footnotesize{}$1.16404$}\tabularnewline
\noun{\footnotesize{}ref(maxmin)} & {\footnotesize{}$2.83593$} & {\footnotesize{}$1.2423$}\tabularnewline
\noun{\footnotesize{}ref(km++)} & {\footnotesize{}$2.50803$} & {\footnotesize{}$1.16902$}\tabularnewline
\noun{\footnotesize{}ref(gkm++)} & {\footnotesize{}$2.37949$} & {\footnotesize{}$1.14828$}\tabularnewline
\noun{\footnotesize{}pnns(unif)} & {\footnotesize{}$2.61665$} & {\footnotesize{}$1.14017$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin)} & {\footnotesize{}$2.36183$} & {\footnotesize{}$1.16818$}\tabularnewline
\noun{\footnotesize{}pnns(km++)} & {\footnotesize{}$2.31092$} & {\footnotesize{}$1.14155$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++)} & {\footnotesize{}$2.2858$} & {\footnotesize{}$1.13901$}\tabularnewline
\noun{\footnotesize{}pnns(unif; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$2.52545$} & {\footnotesize{}$1.1392$}\tabularnewline
\noun{\footnotesize{}pnns(maxmin; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$2.32724$} & {\footnotesize{}$1.16717$}\tabularnewline
\noun{\footnotesize{}pnns(km++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$2.3022$} & {\footnotesize{}$1.14102$}\tabularnewline
\noun{\footnotesize{}pnns(gkm++; }{\footnotesize{}$\rho=10$}\noun{\footnotesize{})} & {\footnotesize{}$2.2881$} & {\footnotesize{}$1.13892$}\tabularnewline
\hline 
\end{tabular}
